IDSMorph: Self-Adaptive Malicious Traffic Detection through Consistency-Guided Dynamic Decision Boundaries

Anomaly-based malicious traffic detection learns decision boundaries for normal behavior and identifies deviations as anomalies. However, normal behavior varies across networks and changes dynamically, limiting adaptability and increasing retraining costs. Despite this variability, our measurements show that clients accessing the same service exhibit consistent flow structures and interaction patterns, since each service provides specific functionality. We therefore construct service-specific decision boundaries. However, variations in personalized requests make it difficult to construct stable boundaries. To address this challenge, we propose IDSMorph, a self-adaptive malicious traffic detection system that learns consistency-guided embeddings through two key designs: (1) a flow structure consistency builder, which constructs contrastive samples capturing consistent embeddings within services; and (2) a service interaction consistency builder, which captures local structural consistency among different clients and global behavioral consistency among clients accessing that service. IDSMorph constructs dynamic decision boundaries from the majority of similar embeddings within each service and dynamically updates them through a differencing algorithm that mitigates the transient traffic shifts within short observation windows. Experiments show that IDSMorph's detection F1 score decreases by no more than 0.12 points across network environments, compared with an average decrease of 55.43 points for prior methods. In real-world deployment with red-team operators independently choosing attack strategies and timing, IDSMorph achieves an F1 score 46.81 points higher than other methods.

==> figures/10_hyperparameter.tex <==
\begin{figure}[!t]
\centering
\captionsetup[subfloat]{farskip=0pt,captionskip=1pt}
\noindent\makebox[\columnwidth][c]{\fontsize{8}{10}\selectfont\sffamily \tikz[baseline=-0.5ex]\draw[evalblue,line width=1pt] (0,0)--(0.32,0);~Accuracy\quad \tikz[baseline=-0.5ex]\draw[evalorange,line width=1pt,dashed] (0,0)--(0.32,0);~Precision\quad \tikz[baseline=-0.5ex]\draw[evalgreen,line width=1pt,dotted] (0,0)--(0.32,0);~Recall\quad \tikz[baseline=-0.5ex]\draw[evalpurple,line width=1pt,dashdotted] (0,0)--(0.32,0);~F1}\par\vspace{1pt}
\subfloat[History size\label{fig:hyperparam_history}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={History size $K$},ylabel={Score},xmode=log,log basis x=2,xmin=1.8,xmax=18,xtick={2,4,8,16},xticklabels={2,4,8,16},ymin=0.8,ymax=1.01,ytick={0.8,0.9,1},]
\addplot[evalblue,mark=*,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8501) (4,0.9044) (8,0.9999) (16,0.9706)};
\addplot[evalorange,mark=square*,dashed,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8187) (4,0.8667) (8,0.9998) (16,0.9662)};
\addplot[evalgreen,mark=triangle*,densely dotted,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.9001) (4,0.9557) (8,0.9994) (16,0.9754)};
\addplot[evalpurple,mark=diamond*,dashdotted,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8578) (4,0.9091) (8,0.9994) (16,0.9707)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}
\hfill
\subfloat[Detection threshold\label{fig:hyperparam_threshold}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={Threshold},ylabel={Score},xmin=0.68,xmax=1.02,xtick={0.7,0.8,0.9,1},ymin=0.8,ymax=1.01,ytick={0.8,0.9,1},]
\addplot[evalblue,mark=*,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9061) (0.8,0.9999) (0.9,0.9901) (1.0,0.9857)};
\addplot[evalorange,mark=square*,dashed,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9101) (0.8,0.9901) (0.9,0.9959) (1.0,0.9904)};
\addplot[evalgreen,mark=triangle*,densely dotted,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9009) (0.8,0.9999) (0.9,0.9859) (1.0,0.9801)};
\addplot[evalpurple,mark=diamond*,dashdotted,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9059) (0.8,0.9994) (0.9,0.9908) (1.0,0.9856)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}

\caption{Detection sensitivity to history size and detection threshold. Markers indicate evaluated settings; history size uses a base-2 logarithmic scale.}
\label{fig:hyperparam_analysis}
\end{figure}


==> figures/10_hyperparameter_panel1.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,width=0.185\evalfullwidth,height=3.2cm,xlabel={History size $K$},ylabel={Score},xmode=log,log basis x=2,xmin=1.8,xmax=18,xtick={2,4,8,16},xticklabels={2,4,8,16},ymin=0.8,ymax=1.01,ytick={0.8,0.9,1},]
\addplot[evalblue,mark=*,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8501) (4,0.9044) (8,0.9999) (16,0.9706)};
\addplot[evalorange,mark=square*,dashed,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8187) (4,0.8667) (8,0.9998) (16,0.9662)};
\addplot[evalgreen,mark=triangle*,densely dotted,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.9001) (4,0.9557) (8,0.9994) (16,0.9754)};
\addplot[evalpurple,mark=diamond*,dashdotted,line width=0.85pt,mark size=1.8pt] coordinates {(2,0.8578) (4,0.9091) (8,0.9994) (16,0.9707)};
\end{axis}
\end{tikzpicture}


==> figures/10_hyperparameter_panel2.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,width=0.185\evalfullwidth,height=3.2cm,xlabel={Threshold},ylabel={Score},xmin=0.68,xmax=1.02,xtick={0.7,0.8,0.9,1},ymin=0.8,ymax=1.01,ytick={0.8,0.9,1},]
\addplot[evalblue,mark=*,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9061) (0.8,0.9999) (0.9,0.9901) (1.0,0.9857)};
\addplot[evalorange,mark=square*,dashed,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9101) (0.8,0.9901) (0.9,0.9959) (1.0,0.9904)};
\addplot[evalgreen,mark=triangle*,densely dotted,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9009) (0.8,0.9999) (0.9,0.9859) (1.0,0.9801)};
\addplot[evalpurple,mark=diamond*,dashdotted,line width=0.85pt,mark size=1.8pt] coordinates {(0.7,0.9059) (0.8,0.9994) (0.9,0.9908) (1.0,0.9856)};
\end{axis}
\end{tikzpicture}


==> figures/11_memory.tex <==
\begin{figure}[!t]
\centering
\captionsetup[subfloat]{farskip=0pt,captionskip=1pt}
\subfloat[IDSMorph\label{fig_usg_Chameleon}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={Time (h)},ylabel={Memory (MB)},xmin=0,xmax=26.67,xtick={0,10,20},ymin=0,ymax=800,ytick={0,400,800},]
\addplot[evalblue,line width=1pt,mark=*,mark size=1.3pt,mark repeat=4] coordinates {(0,0) (1,100) (2,200) (3,300) (4,400) (5,450) (6,500) (7,550) (8,600) (9,620) (10,650) (11,680) (12,700) (13,720) (14,740) (15,750) (16,760) (17,770) (18,780) (19,750) (20,700)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}
\hfill
\subfloat[Deep learning\label{fig_usg_deepl}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={Time (h)},ylabel={Memory (GB)},xmin=0,xmax=26.67,xtick={0,10,20},ymin=0,ymax=50,ytick={0,25,50},x filter/.code={\pgfmathparse{\pgfmathresult/60}},y filter/.code={\pgfmathparse{\pgfmathresult/1000}},]
\addplot[evalorange,line width=1pt,mark=square*,mark size=1.3pt,mark repeat=5] coordinates {(0,0) (50,10000) (100,30000) (150,35000) (200,37000) (250,38000) (300,38000) (350,38000) (400,38000) (450,38000) (500,38000) (550,38000) (600,38000) (650,38000) (700,38000) (750,38000) (800,38000) (850,38000) (900,38000) (950,38000) (1000,38000) (1050,38000) (1100,38000) (1150,38000) (1200,38000) (1250,38000) (1300,38000) (1350,38000) (1400,38000) (1450,38000) (1500,38000)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}

\caption{Deployment memory usage over a shared time range. Memory is measured in MB for IDSMorph and GB for the deep learning baseline.}
\label{fig:mem_comparison}
\end{figure}


==> figures/11_memory_panel1.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,width=0.185\evalfullwidth,height=3.2cm,xlabel={Time (h)},ylabel={Memory (MB)},xmin=0,xmax=26.67,xtick={0,10,20},ymin=0,ymax=800,ytick={0,400,800},]
\addplot[evalblue,line width=1pt,mark=*,mark size=1.3pt,mark repeat=4] coordinates {(0,0) (1,100) (2,200) (3,300) (4,400) (5,450) (6,500) (7,550) (8,600) (9,620) (10,650) (11,680) (12,700) (13,720) (14,740) (15,750) (16,760) (17,770) (18,780) (19,750) (20,700)};
\end{axis}
\end{tikzpicture}


==> figures/11_memory_panel2.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,width=0.185\evalfullwidth,height=3.2cm,xlabel={Time (h)},ylabel={Memory (GB)},xmin=0,xmax=26.67,xtick={0,10,20},ymin=0,ymax=50,ytick={0,25,50},x filter/.code={\pgfmathparse{\pgfmathresult/60}},y filter/.code={\pgfmathparse{\pgfmathresult/1000}},]
\addplot[evalorange,line width=1pt,mark=square*,mark size=1.3pt,mark repeat=5] coordinates {(0,0) (50,10000) (100,30000) (150,35000) (200,37000) (250,38000) (300,38000) (350,38000) (400,38000) (450,38000) (500,38000) (550,38000) (600,38000) (650,38000) (700,38000) (750,38000) (800,38000) (850,38000) (900,38000) (950,38000) (1000,38000) (1050,38000) (1100,38000) (1150,38000) (1200,38000) (1250,38000) (1300,38000) (1350,38000) (1400,38000) (1450,38000) (1500,38000)};
\end{axis}
\end{tikzpicture}


==> figures/3_google_analysis.tex <==
\begin{figure}[!t]
    \centering
    \captionsetup[subfloat]{farskip=2pt,captionskip=2pt}
    \definecolor{googleblue}{HTML}{0072B2}
    \definecolor{googleorange}{HTML}{D55E00}
    \definecolor{googlegreen}{HTML}{009E73}
\definecolor{googleink}{HTML}{263442}
    \definecolor{googlegrid}{HTML}{E2E5E8}
    \definecolor{googlepale}{HTML}{FFFFFF}
    \pgfplotsset{googlepanel/.style={
        font=\fontsize{8.5}{10}\selectfont\sffamily,
        scale only axis, width=0.34\columnwidth, height=0.24\columnwidth,
        axis lines*=left, axis line style={googleink!65, line width=0.55pt},
        axis background/.style={fill=googlepale},
        tick style={googleink!65, line width=0.3pt}, tick align=outside,
        tick pos=left, xmajorgrids=false, ymajorgrids=true, grid style={googlegrid, line width=0.35pt},
        scaled ticks=false, /pgf/number format/1000 sep={\,},
        ylabel near ticks, xlabel near ticks,
        label style={font=\fontsize{9}{10}\selectfont\sffamily, text=googleink},
        ticklabel style={inner sep=1pt},
        xlabel style={yshift=2pt}, ylabel style={yshift=-2pt},
        xtick={0,1000,2000,3000}, xticklabels={0,1k,2k,3k},
        yticklabel style={text width=1.6em, align=right},
    }}
    \subfloat[Payload correlation\label{fig:google_data_corr}]{%
        \makebox[0.48\columnwidth][c]{%
        \begin{tikzpicture}
            \begin{axis}[
                googlepanel,
                xlabel={Packet index},
                ylabel={Correlation},
                ylabel near ticks,
                xlabel near ticks,
            ]
            \addplot[googleblue, line width=0.35pt] table[x expr=\coordindex, y=value, col sep=comma] {google_pktdata_corr.csv};
            \end{axis}
            \pgfresetboundingbox
            \path[use as bounding box]
                ([xshift=-28pt,yshift=-25pt]current axis.south west)
                rectangle ([xshift=3pt,yshift=3pt]current axis.north east);
        \end{tikzpicture}%
        }%
    }
    \hfill
    \subfloat[Payload entropy\label{fig:google_entropy_corr}]{%
        \makebox[0.48\columnwidth][c]{%
        \begin{tikzpicture}
            \begin{axis}[
                googlepanel,
                xlabel={Packet index},
                ylabel={Entropy},
                ylabel near ticks,
                xlabel near ticks,
            ]
            \addplot[googleorange, line width=0.35pt] table[x expr=\coordindex, y=value, col sep=comma] {google_pktentropy_corr.csv};
            \end{axis}
            \pgfresetboundingbox
            \path[use as bounding box]
                ([xshift=-28pt,yshift=-25pt]current axis.south west)
                rectangle ([xshift=3pt,yshift=3pt]current axis.north east);
        \end{tikzpicture}%
        }%
    }


    \subfloat[Packet-size counts\label{fig:google_pktsize}]{%
        \makebox[0.48\columnwidth][c]{%
        \begin{tikzpicture}
            \begin{axis}[
                googlepanel,
                ybar,
                bar width=4pt,
                enlargelimits={0.05,auto},
                xlabel={Packet size (B)}, 
                ylabel={Count},
                ymin=0,
                symbolic x coords={44,8218,83,1444,75,2844,62,56,4244,79},
                xtick=data, xticklabels={44,8218,83,1444,75,2844,62,56,4244,79},
                ytick={0,2000,4000,6000}, yticklabels={0,2k,4k,6k},
                xticklabel style={rotate=90, anchor=east, font=\fontsize{8}{9}\selectfont\sffamily},
                xtick pos=bottom,
                xtick align=outside,
                ylabel near ticks,
                xlabel near ticks,
            ]
            \addplot[fill=googlegreen!80, draw=googlegreen!80!black, line width=0.3pt] coordinates {
                (44, 6551) (8218, 1123) (83, 592)(1444, 456) (75, 275) (2844, 258) (62, 207) (56, 162) (4244, 138)(79, 118)
            };
            \end{axis}
            \pgfresetboundingbox
            \path[use as bounding box]
                ([xshift=-28pt,yshift=-36pt]current axis.south west)
                rectangle ([xshift=3pt,yshift=3pt]current axis.north east);
        \end{tikzpicture}%
        }%
    }
    \hfill
    \subfloat[Size correlation\label{fig:google_pkt_corr}]{%
        \makebox[0.48\columnwidth][c]{%
        \begin{tikzpicture}
            \begin{axis}[
                googlepanel,
                xlabel={Packet index},
                ylabel={Correlation},
                ylabel near ticks,
                xlabel near ticks,
            ]
            \addplot[googleblue, line width=0.35pt] table[x expr=\coordindex, y=value, col sep=comma] {google_pktsize_corr.csv};
            \end{axis}
            \pgfresetboundingbox
            \path[use as bounding box]
                ([xshift=-28pt,yshift=-36pt]current axis.south west)
                rectangle ([xshift=3pt,yshift=3pt]current axis.north east);
        \end{tikzpicture}%
        }%
    }

    \caption{Payload and packet-size characteristics across 10 Google searches: (a) payload correlation, (b) payload entropy, (c) packet-size counts, and (d) packet-size correlation.}
    \label{fig:google_analysis}
\end{figure}

==> figures/4_embedding_detection_eva.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation categories,typeset ticklabels with strut,width=0.165\evalfullwidth,height=4.7cm,xmin=0.81,xmax=1.005,xtick={0.85,0.9,0.95,1},legend style={at={(0.2,1.025)},anchor=south},legend columns=1,legend cell align=left,column sep=3pt,]
\draw[evalgray,line width=1.1pt] (axis cs:0.9165,-0.12) -- (axis cs:0.9123,0.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8589,0.88) -- (axis cs:0.8603,1.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9687,1.88) -- (axis cs:0.9521,2.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.945,2.88) -- (axis cs:0.9563,3.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9765,3.88) -- (axis cs:0.9838,4.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.937,4.88) -- (axis cs:0.9435,5.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.918836,5.88) -- (axis cs:0.9243,6.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8474,6.88) -- (axis cs:0.8469,7.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8418,7.88) -- (axis cs:0.8442,8.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8906,8.88) -- (axis cs:0.9079,9.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8538,9.88) -- (axis cs:0.8601,10.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8944,10.88) -- (axis cs:0.8995,11.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9309,11.88) -- (axis cs:0.93398,12.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9388,12.88) -- (axis cs:0.9335,13.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8999,13.88) -- (axis cs:0.8843,14.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.886,14.88) -- (axis cs:0.8974,15.12);
\addplot[only marks,evalblue,mark=*,mark size=2pt] coordinates {(0.9165,-0.12) (0.8589,0.88) (0.9687,1.88) (0.945,2.88) (0.9765,3.88) (0.937,4.88) (0.918836,5.88) (0.8474,6.88) (0.8418,7.88) (0.8906,8.88) (0.8538,9.88) (0.8944,10.88) (0.9309,11.88) (0.9388,12.88) (0.8999,13.88) (0.886,14.88)};
\addplot[only marks,evalorange,mark=diamond*,mark size=2.4pt] coordinates {(0.9123,0.12) (0.8603,1.12) (0.9521,2.12) (0.9563,3.12) (0.9838,4.12) (0.9435,5.12) (0.9243,6.12) (0.8469,7.12) (0.8442,8.12) (0.9079,9.12) (0.8601,10.12) (0.8995,11.12) (0.93398,12.12) (0.9335,13.12) (0.8843,14.12) (0.8974,15.12)};
\legend{Single dataset,Mixed datasets}
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-67pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/5_enhancement.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation categories,typeset ticklabels with strut,width=0.18\evalfullwidth,height=4.7cm,yticklabels={},xmin=0.81,xmax=1.005,xtick={0.85,0.9,0.95,1},legend style={at={(0.5,1.025)},anchor=south},legend columns=1,legend cell align=left,column sep=3pt,]
\draw[evalgray,line width=1.1pt] (axis cs:0.8979,-0.12) -- (axis cs:0.9191,0.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8421,0.88) -- (axis cs:0.8566,1.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9477,1.88) -- (axis cs:0.9586,2.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9351,2.88) -- (axis cs:0.9435,3.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9700,3.88) -- (axis cs:0.9769,4.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9222,4.88) -- (axis cs:0.9433,5.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9168,5.88) -- (axis cs:0.9255,6.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8382,6.88) -- (axis cs:0.8521,7.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8317,7.88) -- (axis cs:0.8462,8.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8777,8.88) -- (axis cs:0.8962,9.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8464,9.88) -- (axis cs:0.8605,10.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8792,10.88) -- (axis cs:0.8991,11.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9282,11.88) -- (axis cs:0.9461,12.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.9330,12.88) -- (axis cs:0.9389,13.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8727,13.88) -- (axis cs:0.8930,14.12);
\draw[evalgray,line width=1.1pt] (axis cs:0.8735,14.88) -- (axis cs:0.8797,15.12);
\addplot[only marks,evalblue,mark=*,mark size=2pt] coordinates {(0.8979,-0.12) (0.8421,0.88) (0.9477,1.88) (0.9351,2.88) (0.9700,3.88) (0.9222,4.88) (0.9168,5.88) (0.8382,6.88) (0.8317,7.88) (0.8777,8.88) (0.8464,9.88) (0.8792,10.88) (0.9282,11.88) (0.9330,12.88) (0.8727,13.88) (0.8735,14.88)};
\addplot[only marks,evalorange,mark=diamond*,mark size=2.4pt] coordinates {(0.9191,0.12) (0.8566,1.12) (0.9586,2.12) (0.9435,3.12) (0.9769,4.12) (0.9433,5.12) (0.9255,6.12) (0.8521,7.12) (0.8462,8.12) (0.8962,9.12) (0.8605,10.12) (0.8991,11.12) (0.9461,12.12) (0.9389,13.12) (0.8930,14.12) (0.8797,15.12)};
\legend{Model enhancement,Data enhancement}
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-3pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/6_transfer.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation categories,typeset ticklabels with strut,width=0.255\evalfullwidth,height=4.7cm,
 xmin=-0.5,xmax=2.5,xtick={0,1,2},xticklabels={Zero-overlap,Overlap,Periodic},
 xticklabel style={font=\fontsize{7}{8}\selectfont\sffamily},
 yticklabels={},xlabel={Transfer scenario},xmajorgrids=false,ymajorgrids=false,
 axis lines*=left,axis line style={draw=none},tick style={draw=none},
 colormap={transfer}{color(0cm)=(white);color(1cm)=(evalblue)},
 point meta min=0,point meta max=0.7,
 colorbar horizontal,colorbar style={at={(0.5,1.08)},anchor=south,
 width=0.16\evalfullwidth,height=3pt,xtick={0,0.35,0.7},
 xticklabel style={font=\fontsize{7}{8}\selectfont\sffamily},
 title={Accuracy},title style={font=\fontsize{7}{8}\selectfont\sffamily}}]
\fill[evalblue!58!white] (axis cs:-0.49,-0.49) rectangle (axis cs:0.49,0.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,0) {0.4067};
\fill[evalblue!79!white] (axis cs:0.51,-0.49) rectangle (axis cs:1.49,0.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,0) {0.5534};
\fill[evalblue!78!white] (axis cs:1.51,-0.49) rectangle (axis cs:2.49,0.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,0) {0.5429};
\fill[evalblue!44!white] (axis cs:-0.49,0.51) rectangle (axis cs:0.49,1.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,1) {0.3049};
\fill[evalblue!73!white] (axis cs:0.51,0.51) rectangle (axis cs:1.49,1.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,1) {0.5126};
\fill[evalblue!72!white] (axis cs:1.51,0.51) rectangle (axis cs:2.49,1.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,1) {0.5056};
\fill[evalblue!62!white] (axis cs:-0.49,1.51) rectangle (axis cs:0.49,2.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,2) {0.4307};
\fill[evalblue!90!white] (axis cs:0.51,1.51) rectangle (axis cs:1.49,2.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,2) {0.6334};
\fill[evalblue!85!white] (axis cs:1.51,1.51) rectangle (axis cs:2.49,2.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,2) {0.5918};
\fill[evalblue!60!white] (axis cs:-0.49,2.51) rectangle (axis cs:0.49,3.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,3) {0.4209};
\fill[evalblue!92!white] (axis cs:0.51,2.51) rectangle (axis cs:1.49,3.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,3) {0.6428};
\fill[evalblue!87!white] (axis cs:1.51,2.51) rectangle (axis cs:2.49,3.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,3) {0.6079};
\fill[evalblue!63!white] (axis cs:-0.49,3.51) rectangle (axis cs:0.49,4.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,4) {0.4386};
\fill[evalblue!93!white] (axis cs:0.51,3.51) rectangle (axis cs:1.49,4.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,4) {0.6490};
\fill[evalblue!88!white] (axis cs:1.51,3.51) rectangle (axis cs:2.49,4.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,4) {0.6155};
\fill[evalblue!54!white] (axis cs:-0.49,4.51) rectangle (axis cs:0.49,5.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,5) {0.3794};
\fill[evalblue!79!white] (axis cs:0.51,4.51) rectangle (axis cs:1.49,5.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,5) {0.5500};
\fill[evalblue!82!white] (axis cs:1.51,4.51) rectangle (axis cs:2.49,5.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,5) {0.5729};
\fill[evalblue!46!white] (axis cs:-0.49,5.51) rectangle (axis cs:0.49,6.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,6) {0.3239};
\fill[evalblue!82!white] (axis cs:0.51,5.51) rectangle (axis cs:1.49,6.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,6) {0.5707};
\fill[evalblue!82!white] (axis cs:1.51,5.51) rectangle (axis cs:2.49,6.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,6) {0.5763};
\fill[evalblue!50!white] (axis cs:-0.49,6.51) rectangle (axis cs:0.49,7.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,7) {0.3497};
\fill[evalblue!73!white] (axis cs:0.51,6.51) rectangle (axis cs:1.49,7.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,7) {0.5132};
\fill[evalblue!76!white] (axis cs:1.51,6.51) rectangle (axis cs:2.49,7.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,7) {0.5333};
\fill[evalblue!38!white] (axis cs:-0.49,7.51) rectangle (axis cs:0.49,8.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,8) {0.2679};
\fill[evalblue!70!white] (axis cs:0.51,7.51) rectangle (axis cs:1.49,8.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,8) {0.4869};
\fill[evalblue!72!white] (axis cs:1.51,7.51) rectangle (axis cs:2.49,8.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,8) {0.5068};
\fill[evalblue!43!white] (axis cs:-0.49,8.51) rectangle (axis cs:0.49,9.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,9) {0.3036};
\fill[evalblue!78!white] (axis cs:0.51,8.51) rectangle (axis cs:1.49,9.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,9) {0.5436};
\fill[evalblue!75!white] (axis cs:1.51,8.51) rectangle (axis cs:2.49,9.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,9) {0.5223};
\fill[evalblue!41!white] (axis cs:-0.49,9.51) rectangle (axis cs:0.49,10.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,10) {0.2853};
\fill[evalblue!72!white] (axis cs:0.51,9.51) rectangle (axis cs:1.49,10.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,10) {0.5058};
\fill[evalblue!77!white] (axis cs:1.51,9.51) rectangle (axis cs:2.49,10.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,10) {0.5408};
\fill[evalblue!50!white] (axis cs:-0.49,10.51) rectangle (axis cs:0.49,11.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,11) {0.3482};
\fill[evalblue!80!white] (axis cs:0.51,10.51) rectangle (axis cs:1.49,11.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,11) {0.5566};
\fill[evalblue!82!white] (axis cs:1.51,10.51) rectangle (axis cs:2.49,11.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,11) {0.5733};
\fill[evalblue!57!white] (axis cs:-0.49,11.51) rectangle (axis cs:0.49,12.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,12) {0.3979};
\fill[evalblue!90!white] (axis cs:0.51,11.51) rectangle (axis cs:1.49,12.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,12) {0.6295};
\fill[evalblue!84!white] (axis cs:1.51,11.51) rectangle (axis cs:2.49,12.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,12) {0.5894};
\fill[evalblue!54!white] (axis cs:-0.49,12.51) rectangle (axis cs:0.49,13.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,13) {0.3796};
\fill[evalblue!85!white] (axis cs:0.51,12.51) rectangle (axis cs:1.49,13.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,13) {0.5974};
\fill[evalblue!89!white] (axis cs:1.51,12.51) rectangle (axis cs:2.49,13.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,13) {0.6236};
\fill[evalblue!47!white] (axis cs:-0.49,13.51) rectangle (axis cs:0.49,14.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,14) {0.3309};
\fill[evalblue!80!white] (axis cs:0.51,13.51) rectangle (axis cs:1.49,14.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,14) {0.5580};
\fill[evalblue!80!white] (axis cs:1.51,13.51) rectangle (axis cs:2.49,14.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,14) {0.5606};
\fill[evalblue!54!white] (axis cs:-0.49,14.51) rectangle (axis cs:0.49,15.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:0,15) {0.3782};
\fill[evalblue!80!white] (axis cs:0.51,14.51) rectangle (axis cs:1.49,15.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:1,15) {0.5576};
\fill[evalblue!80!white] (axis cs:1.51,14.51) rectangle (axis cs:2.49,15.49);
\node[font=\fontsize{6.5}{8}\selectfont\sffamily,text=black!85] at (axis cs:2,15) {0.5582};
\addplot[only marks,mark=*,opacity=0,point meta=explicit] table[x=scenario,y=method,meta=accuracy] {transfer_heatmap.dat};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-3pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/7_evasion.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation categories,typeset ticklabels with strut,width=0.225\evalfullwidth,height=4.7cm,clip=false,xmin=0,xmax=0.49,xtick={0,0.1,0.2,0.3,0.4},]
\draw[evalblue!28,line width=1.6pt] (axis cs:0,0) -- (axis cs:0.3344,0);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,1) -- (axis cs:0.1906,1);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,2) -- (axis cs:0.3520,2);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,3) -- (axis cs:0.3470,3);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,4) -- (axis cs:0.3311,4);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,5) -- (axis cs:0.4106,5);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,6) -- (axis cs:0.3684,6);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,7) -- (axis cs:0.2057,7);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,8) -- (axis cs:0.2069,8);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,9) -- (axis cs:0.3329,9);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,10) -- (axis cs:0.1866,10);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,11) -- (axis cs:0.2284,11);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,12) -- (axis cs:0.2344,12);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,13) -- (axis cs:0.3517,13);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,14) -- (axis cs:0.2857,14);
\draw[evalblue!28,line width=1.6pt] (axis cs:0,15) -- (axis cs:0.3836,15);
\addplot[only marks,mark=*,mark size=2.3pt,evalblue,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\pgfplotspointmeta}},point meta=x,every node near coord/.append style={font=\fontsize{7.5}{9}\selectfont\sffamily,anchor=west,xshift=3pt,text=black!75}] coordinates {(0.3344,0) (0.1906,1) (0.3520,2) (0.3470,3) (0.3311,4) (0.4106,5) (0.3684,6) (0.2057,7) (0.2069,8) (0.3329,9) (0.1866,10) (0.2284,11) (0.2344,12) (0.3517,13) (0.2857,14) (0.3836,15)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-67pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/8_service_baseline.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation categories,typeset ticklabels with strut,width=0.30\evalfullwidth,height=4.7cm,clip=false,yticklabels={},xmin=0,xmax=0.75,xtick={0,0.2,0.4,0.6},]
\addplot[xbar,bar width=3.8pt,fill=evalgreen!70,draw=none,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=3]{\pgfplotspointmeta}},point meta=x,every node near coord/.append style={font=\fontsize{7.5}{9}\selectfont\sffamily,anchor=west,xshift=2pt,text=black!75}] coordinates {(0.5510,0) (0.5196,1) (0.6091,2) (0.6364,3) (0.6196,4) (0.5497,5) (0.5840,6) (0.5218,7) (0.5018,8) (0.5342,9) (0.5558,10) (0.5731,11) (0.5846,12) (0.5551,13) (0.5634,14) (0.5007,15)};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-3pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/9_efficiency.tex <==
\begin{figure}[!t]
\centering
\captionsetup[subfloat]{farskip=0pt,captionskip=1pt}
\noindent\makebox[\columnwidth][c]{\fontsize{8}{10}\selectfont\sffamily \tikz[baseline=-0.5ex]\draw[evalblue,line width=1pt] (0,0)--(0.32,0);~IDSMorph\quad \tikz[baseline=-0.5ex]\draw[evalorange,line width=1pt,dashed] (0,0)--(0.32,0);~ML\quad \tikz[baseline=-0.5ex]\draw[evalgreen,line width=1pt,dotted] (0,0)--(0.32,0);~DL}\par\vspace{1pt}
\subfloat[Latency\label{fig:latency_methods}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={Latency (ms)},ylabel={Density},xmin=0,xmax=60,ymode=log,ymin=0.001,ymax=1,xtick={0,20,40,60},ytick={0.001,0.01,0.1,1},yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},unbounded coords=jump,]
\addplot[evalgreen,dotted,line width=1pt] table[x index=0,y index=1,col sep=comma] {DL_latency.csv};
\addplot[evalorange,dashed,line width=1pt] table[x index=0,y index=1,col sep=comma] {ML_latency.csv};
\addplot[evalblue,solid,line width=1pt] table[x index=0,y index=1,col sep=comma] {DyLine_latency.csv};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}
\hfill
\subfloat[Throughput\label{fig:throughput_methods}]{%
\makebox[0.48\columnwidth][c]{%
\begin{tikzpicture}
\begin{axis}[evaluation panel,xlabel={Throughput (MB/s)},ylabel={Density},xmin=0,xmax=140,ymin=0,ymax=0.20,xtick={0,50,100},ytick={0,0.1,0.2},]
\addplot[evalgreen,dotted,line width=1pt,fill=evalgreen,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {DL_throughput.csv};
\addplot[evalorange,dashed,line width=1pt,fill=evalorange,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {ML_throughput.csv};
\addplot[evalblue,solid,line width=1pt,fill=evalblue,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {DyLine_throughput.csv};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-30pt,yshift=-26pt]current axis.south west) rectangle ([xshift=3pt,yshift=4pt]current axis.north east);
\end{tikzpicture}}}

\caption{Detection latency and throughput distributions for IDSMorph, machine learning (ML), and deep learning (DL). Latency density uses a logarithmic scale.}
\label{fig:eff_methods}
\end{figure}


==> figures/9_efficiency_panel1.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,legend columns=3,reverse legend,legend style={at={(1.32,1.10)},anchor=south,column sep=4pt},typeset ticklabels with strut,width=0.17\evalfullwidth,height=4.7cm,xlabel={Latency (ms)},ylabel={Density},xmin=0,xmax=60,ymode=log,ymin=0.001,ymax=1,xtick={0,20,40,60},ytick={0.001,0.01,0.1,1},yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},unbounded coords=jump,]
\addplot[evalgreen,dotted,line width=1pt] table[x index=0,y index=1,col sep=comma] {DL_latency.csv};
\addplot[evalorange,dashed,line width=1pt] table[x index=0,y index=1,col sep=comma] {ML_latency.csv};
\addplot[evalblue,solid,line width=1pt] table[x index=0,y index=1,col sep=comma] {DyLine_latency.csv};
\legend{DL,ML,IDSMorph}
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-31pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}


==> figures/9_efficiency_panel2.tex <==
\begin{tikzpicture}[baseline=(current axis.south)]
\begin{axis}[evaluation panel,typeset ticklabels with strut,width=0.18\evalfullwidth,height=4.7cm,xlabel={Throughput (MB/s)},ylabel={Density},xmin=0,xmax=140,ymin=0,ymax=0.20,xtick={0,50,100},ytick={0,0.1,0.2},]
\addplot[evalgreen,dotted,line width=1pt,fill=evalgreen,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {DL_throughput.csv};
\addplot[evalorange,dashed,line width=1pt,fill=evalorange,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {ML_throughput.csv};
\addplot[evalblue,solid,line width=1pt,fill=evalblue,fill opacity=0.08] table[x index=0,y index=1,col sep=comma] {DyLine_throughput.csv};
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] ([xshift=-31pt,yshift=-29pt]current axis.south west) rectangle ([xshift=3pt,yshift=34pt]current axis.north east);
\end{tikzpicture}

